PyRCN: A Toolbox for Exploration and Application of Reservoir Computing Networks

Reservoir Computing Networks (RCNs) belong to a group of machine learning techniques that project the input space non-linearly into a high-dimensional feature space, where the underlying task can be solved linearly. Popular variants of RCNs are capable of solving complex tasks equivalently to widely used deep neural networks, but with a substantially simpler training paradigm based on linear regression. In this paper, we show how to uniformly describe RCNs with small and clearly defined building blocks, and we introduce the Python toolbox PyRCN (Python Reservoir Computing Networks) for optimizing, training and analyzing RCNs on arbitrarily large datasets. The tool is based on widely-used scientific packages and complies with the scikit-learn interface specification. It provides a platform for educational and exploratory analyses of RCNs, as well as a framework to apply RCNs on complex tasks including sequence processing. With a small number of building blocks, the framework allows the implementation of numerous different RCN architectures. We provide code examples on how to set up RCNs for time series prediction and for sequence classification tasks. PyRCN is around ten times faster than reference toolboxes on a benchmark task while requiring substantially less boilerplate code.

==> figs/pyrcn_overview.tex <==
\begin{tikzpicture}[node distance=2cm]
    \node[inner sep=0pt] (pyrcn)
        {
        \includegraphics[width=.4\textwidth]{figs/pyrcn_logo.pdf}
        };
    \coordinate[above=.5 of pyrcn] (AuxNode01);
    \node (base) [abstract, rectangle split, rectangle split parts=2, above=1.0 of pyrcn]
        {
            \textbf{base}
            \nodepart{second}ACTIVATIONS\newline ACTIVATIONS\_INVERSE\newline weight matrix generation tools\newline
        };
    \node (blocks) [abstract, rectangle split, rectangle split parts=4, right=1.5 of base]
        {
            \textbf{blocks}
            \nodepart{second}InputToNode\newline BatchIntrinsicPlasticity\newline PredefinedWeightsInputToNode\newline
            \nodepart{third}NodeToNode\newline HebbianNodeToNode\newline PredefinedWeightsNodeToNode\newline
            \nodepart{fourth}FeedbackNodeToNode\newline
        };
    \node (echo_state_network) [abstract, rectangle split, rectangle split parts=3, left = 1.5 of base]
        {
            \textbf{echo\_state\_network}
            \nodepart{second}ESNRegressor\newline ESNClassifier\newline
            \nodepart{third}FeedbackESNRegressor\newline
        };
    \node (extreme_learning_machine) [abstract, rectangle split, rectangle split parts=2, below= 0.5 of echo_state_network]
        {
            \textbf{extreme\_learning\_machine}
            \nodepart{second}ELMRegressor\newline ELMClassifier\newline
        };
    \coordinate[below=.5 of pyrcn] (AuxNode02);
    \node (projection) [abstract, rectangle split, rectangle split parts=2, below= 0.5 of extreme_learning_machine]
        {
            \textbf{projection}
            \nodepart{second}MatrixToValueProjection\newline
        };
    \node (model_selection) [abstract, rectangle split, rectangle split parts=2, below= 0.5 of projection]
        {
            \textbf{model\_selection}
            \nodepart{second}SequentialSearchCV\newline
        };
    \node (util) [abstract, rectangle split, rectangle split parts=3, below= 0.5 of model_selection]
        {
            \textbf{util}
            \nodepart{second}feature\_extractor\newline concatenate\_sequences\newline
            \nodepart{third}other utilities\newline
        };
        \node (datasets) [extension, rectangle split, rectangle split parts=4, below= 1.0 of pyrcn]
        {
            \textbf{datasets}
            \nodepart{second}mackey\_glass\newline
            \nodepart{third}load\_digits\newline adapted from scikit-learn
            \nodepart{fourth}other data loaders\newline
        };
    \node (linear_model) [extension, rectangle split, rectangle split parts=2, below=1.0 of blocks]
        {
            \textbf{linear\_model}
            \nodepart{second}IncrementalRegression\newline
        };
    \node (metrics) [extension, rectangle split, rectangle split parts=3, below=1.0 of linear_model]
        {
            \textbf{metrics}
            \nodepart{second}sequence classification metrics\newline adapted from scikit-learn
            \nodepart{third}sequence regression metrics\newline adapted from scikit-learn
        };
    
    \draw[line, name path=line 1] (pyrcn.north) -- (base.south);
    \draw[line, name path=line 2] (AuxNode01) -- ++(-3.2, 0) |- (echo_state_network.east);
    \draw[line, name path=line 3] (AuxNode01) -- ++(-3.2, 0) |- (extreme_learning_machine.east);
    \draw[line, name path=line 4] (pyrcn.south) --(datasets.north);
    \draw[line, name path=line 5] (AuxNode02) -- ++(-3.2, 0) |- (projection.east);
    \draw[line, name path=line 6] (AuxNode02) -- ++(-3.2, 0) |- (model_selection.east);
    \draw[line, name path=line 7] (AuxNode02) -- ++(-3.2, 0) |- (util.east);
    \draw[line, name path=line 8] (base.east) -- (blocks.west);
    \draw[line, name path=line 9] (AuxNode02) -- ++(3.2, 0) |- (linear_model.west);
    \draw[line, name path=line 10] (AuxNode02) -- ++(3.2, 0) |- (metrics.west);
    \fill[black,name intersections={of=line 1 and line 2,total=\t}]
        \foreach \s in {1,...,\t}{(intersection-\s) circle (3pt) node {\footnotesize\s}};
    \fill[black,name intersections={of=line 2 and line 3,total=\t}]
        \foreach \s in {1,...,\t}{(intersection-\s) circle (3pt) node {\footnotesize\s}};
    \fill[black,name intersections={of=line 4 and line 5,total=\t}]
        \foreach \s in {1,...,\t}{(intersection-\s) circle (3pt) node {\footnotesize\s}};
    \fill[black,name intersections={of=line 5 and line 6,total=\t}]
        \foreach \s in {1,...,\t}{(intersection-\s) circle (3pt) node {\footnotesize\s}};
    \fill[black,name intersections={of=line 6 and line 7,total=\t}]
        \foreach \s in {1,...,\t}{(intersection-\s) circle (3pt) node {\footnotesize\s}};
    \fill[black,name intersections={of=line 9 and line 10,total=\t}]
        \foreach \s in {1,...,\t}{(intersection-\s) circle (3pt) node {\footnotesize\s}};
\end{tikzpicture}

==> figs/training_methodologies/esn_mnist_performance.tex <==
\begin{tikzpicture}
\definecolor{clr1}{RGB}{195.8,181.7,56.1}
\definecolor{clr2}{RGB}{68.5,12.8,83.6}
\begin{axis}[
    width  = .9\textwidth,
    height = .3\textwidth,
    major x tick style = transparent,
    % xmode=log,
    % ymode=log,
    % log ticks with fixed point,
    ymajorgrids = true,
    xmajorgrids = true,
    ylabel = {Accuracy},
    xlabel={$N_{\mathrm{res}}$},
    scaled x ticks = false,
    scaled y ticks = false,
    xmin=50,
    xmax=500,
    ymin=0.87,
    ymax=1.0,
    legend columns=2,
    legend style={at={(0.5,1.05)},anchor=south,font=\small},
]
\addplot[clr1, very thick, dashed, mark=x]
table {%
	50 0.91319444 0.89583333 0.8815331  0.89547038 0.90592334
	100 0.9375     0.92708333 0.93031359 0.95470383 0.90940767
	200 0.96527778 0.95138889 0.94425087 0.97212544 0.94076655
	400 0.95486111 0.97569444 0.96864111 0.9825784  0.95818815
	500 0.97222222 0.97569444 0.96515679 0.98606272 0.96515679
};\addlegendentry{ESN uni CV}
\addplot[clr1, very thick, mark=*]
table {%
	50 0.8916666666666667
	100 0.9277777777777778
	200 0.9638888888888889
	400 0.975
	500 0.9833333333333333
	1000 0.975
	2000 0.9527777777777777
};\addlegendentry{ESN uni Test}
\addplot[clr2, very thick, dashed, mark=x]
table {%
	50 0.87847222 0.90625    0.8815331  0.89198606 0.86759582
	100 0.96180556 0.95833333 0.92334495 0.96864111 0.93031359
	200 0.96527778 0.9375     0.95470383 0.98954704 0.94773519
	400 0.98263889 0.96527778 0.9825784  0.98606272 0.96167247
	500 0.97916667 0.96875    0.97212544 0.98606272 0.97560976
};\addlegendentry{ESN bi CV}
\addplot[clr2, very thick, mark=*]
table {%
	50 0.9055555555555556
	100 0.9444444444444444
	200 0.975
	400 0.9833333333333333
	500 0.9805555555555555
};\addlegendentry{ESN bi Test}
\end{axis}

\end{tikzpicture}
